When Does LeJEPA Learn a World Model?

A representation that scrambles the true degrees of freedom of the world cannot support reliable planning or compositional generalization. We prove that LeJEPA (alignment plus Gaussian regularization) linearly recovers the world's latent variables from nonlinear observations, a property known as linear identifiability, in a class of worlds where latents evolve under stationary, additive-noise transitions. Our main result is that among all such worlds, the Gaussian is the unique latent distribution for which this guarantee holds. The forward direction rests on a spectral decomposition in which each degree of nonlinearity is strictly penalized by alignment, making the linear map the optimum; the converse rules out every non-Gaussian alternative. We further prove an approximate identifiability result where the guarantee degrades gracefully, and show that linear, orthogonal identifiability enables optimal latent-space planning. We validate the theory with experiments ranging from 2D examples to 4096-dimensional latents, including ablations, pixel-based robotic control, and natural images from ImageNet-X. Our theory turns an empirically successful recipe into a mathematical guarantee, providing the foundation for building World Models that provably recover the structure of the world.

==> figures/dgp.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    arrow/.style={->, thick, >=Stealth},
    spring/.style={decorate, decoration={zigzag, segment length=3.5pt, amplitude=1.2pt}},
    scale=0.82, every node/.style={transform shape=false},
]

% Color palette for points
\definecolor{ptA}{RGB}{50,100,200}
\definecolor{ptB}{RGB}{200,80,80}
\definecolor{ptC}{RGB}{80,180,100}
\definecolor{ptD}{RGB}{180,130,50}
\definecolor{ptE}{RGB}{130,60,180}

% ============================================================
% PANEL 1: WORLD MODEL (left)
% ============================================================
\begin{scope}[shift={(0,0)}]
    \node[font=\small\sffamily, anchor=south] at (0,2.05) {World $z$};

    % Gaussian density rings
    \fill[blue!6, opacity=0.8] (0,0) ellipse (1.9 and 1.9);
    \fill[blue!10, opacity=0.8] (0,0) ellipse (1.4 and 1.4);
    \fill[blue!16, opacity=0.8] (0,0) ellipse (0.85 and 0.85);
    \fill[blue!22, opacity=0.6] (0,0) ellipse (0.38 and 0.38);

    \draw[black!15, thin] (-1.9,0) -- (1.9,0);
    \draw[black!15, thin] (0,-1.9) -- (0,1.9);

    % Sample points
    \fill[ptA, opacity=0.6] (0.3,0.8) circle (1.3pt);
    \fill[ptA!80!ptC, opacity=0.6] (-0.5,0.4) circle (1.3pt);
    \fill[ptC, opacity=0.6] (0.7,-0.3) circle (1.3pt);
    \fill[ptC!70!ptB, opacity=0.6] (-0.2,-0.7) circle (1.3pt);
    \fill[ptB, opacity=0.6] (0.1,0.2) circle (1.3pt);
    \fill[ptE, opacity=0.6] (-0.8,0.1) circle (1.3pt);
    \fill[ptA!50!ptE, opacity=0.6] (0.5,0.5) circle (1.3pt);
    \fill[ptD, opacity=0.6] (-0.3,-0.4) circle (1.3pt);
    \fill[ptB!60!ptD, opacity=0.6] (0.9,0.1) circle (1.3pt);
    \fill[ptC!50!ptE, opacity=0.6] (-0.6,-0.5) circle (1.3pt);
    \fill[ptB!80!ptC, opacity=0.6] (0.2,-0.9) circle (1.3pt);
    \fill[ptA!60!ptE, opacity=0.6] (-0.1,0.6) circle (1.3pt);
    \fill[ptD!70!ptC, opacity=0.6] (0.4,-0.5) circle (1.3pt);
    \fill[ptE!60!ptA, opacity=0.6] (-0.7,0.7) circle (1.3pt);
    \fill[ptA!40!ptB, opacity=0.6] (0.6,0.9) circle (1.3pt);
    \fill[ptD!50!ptE, opacity=0.6] (-0.4,-0.2) circle (1.3pt);
    \fill[ptB!40!ptE, opacity=0.6] (0.8,-0.7) circle (1.3pt);
    \fill[ptC!40!ptA, opacity=0.6] (-0.9,-0.3) circle (1.3pt);
    \fill[ptE!50!ptB, opacity=0.6] (0.0,1.1) circle (1.3pt);
    \fill[ptA!70!ptC, opacity=0.6] (-0.5,0.9) circle (1.3pt);
    \fill[ptD!30!ptA, opacity=0.6] (1.1,0.4) circle (1.3pt);
    \fill[ptC!60!ptD, opacity=0.6] (-1.0,0.5) circle (1.3pt);
    \fill[ptB!50!ptA, opacity=0.6] (0.3,-1.2) circle (1.3pt);
    \fill[ptE!40!ptC, opacity=0.6] (-0.8,-0.8) circle (1.3pt);

    % Highlight z and z' (positive pair)
    \fill[red!85!black] (-0.6,-0.65) circle (3pt);
    \fill[orange!80!red] (-0.35,-0.45) circle (3pt);
    \draw[red!50, thick, shorten <=3.5pt, shorten >=3.5pt] (-0.6,-0.65) -- (-0.35,-0.45);

    \node[font=\footnotesize, red!85!black, anchor=north east] at (-0.65,-0.7) {$z$};
    \node[font=\footnotesize, orange!80!red, anchor=south west] at (-0.28,-0.4) {$z'$};
    \node[font=\tiny, red!60!black, anchor=north west] at (-0.15,-0.62) {\textit{positive pair}};
\end{scope}

% ============================================================
% ARROW: g (mixing)
% ============================================================
\draw[arrow, very thick, black!60] (2.2,0.2) -- (3.2,0.2);
\node[font=\footnotesize\bfseries, black!70] at (2.7,0.6) {$g$};
\node[font=\tiny, text=black!45, align=center] at (2.7,-0.25) {nonlinear\\[-1pt]mixing};

% ============================================================
% PANEL 2: DATA (center)
% ============================================================
\begin{scope}[shift={(5.4,0)}]
    \node[font=\small\sffamily, anchor=south] at (0,2.05) {Data $x = g(z)$};

    % Warped blob
    \fill[black!4, opacity=0.9]
        plot[smooth cycle, tension=0.6] coordinates {
            (-1.5, 0.4) (-0.9, 1.5) (0.2, 1.8) (1.1, 1.2)
            (1.8, 0.3) (1.6, -0.7) (0.7, -1.6) (-0.3, -1.4)
            (-1.1, -1.7) (-1.7, -0.8) (-1.9, -0.2)
        };
    \fill[black!8, opacity=0.7]
        plot[smooth cycle, tension=0.65] coordinates {
            (-0.7, 0.6) (-0.2, 1.2) (0.6, 0.9)
            (1.1, 0.1) (0.8, -0.8) (0.1, -0.9)
            (-0.6, -1.1) (-1.1, -0.4) (-1.0, 0.1)
        };
    \fill[black!13, opacity=0.6]
        plot[smooth cycle, tension=0.7] coordinates {
            (-0.1, 0.5) (0.4, 0.6) (0.7, 0.0)
            (0.3, -0.5) (-0.3, -0.6) (-0.6, -0.2) (-0.4, 0.3)
        };

    % Scattered points
    \fill[ptA, opacity=0.5] (-0.7,1.1) circle (1.3pt);
    \fill[ptA!80!ptC, opacity=0.5] (0.8,0.8) circle (1.3pt);
    \fill[ptC, opacity=0.5] (1.3,-0.4) circle (1.3pt);
    \fill[ptC!70!ptB, opacity=0.5] (-0.4,-1.2) circle (1.3pt);
    \fill[ptB, opacity=0.5] (0.3,0.2) circle (1.3pt);
    \fill[ptE, opacity=0.5] (-1.3,-0.4) circle (1.3pt);
    \fill[ptA!50!ptE, opacity=0.5] (0.2,1.4) circle (1.3pt);
    \fill[ptD, opacity=0.5] (0.5,-1.1) circle (1.3pt);
    \fill[ptB!60!ptD, opacity=0.5] (1.4,0.4) circle (1.3pt);
    \fill[ptC!50!ptE, opacity=0.5] (-0.9,-1.3) circle (1.3pt);
    \fill[ptB!80!ptC, opacity=0.5] (-0.1,-0.9) circle (1.3pt);
    \fill[ptA!60!ptE, opacity=0.5] (-0.5,0.7) circle (1.3pt);
    \fill[ptD!70!ptC, opacity=0.5] (1.0,-0.8) circle (1.3pt);
    \fill[ptE!60!ptA, opacity=0.5] (-1.4,0.3) circle (1.3pt);
    \fill[ptA!40!ptB, opacity=0.5] (0.4,1.1) circle (1.3pt);
    \fill[ptD!50!ptE, opacity=0.5] (-0.3,-0.4) circle (1.3pt);
    \fill[ptB!40!ptE, opacity=0.5] (0.7,-0.3) circle (1.3pt);
    \fill[ptC!40!ptA, opacity=0.5] (-1.2,0.7) circle (1.3pt);
    \fill[ptE!50!ptB, opacity=0.5] (-0.6,1.4) circle (1.3pt);
    \fill[ptA!70!ptC, opacity=0.5] (0.0,0.7) circle (1.3pt);
    \fill[ptD!30!ptA, opacity=0.5] (1.5,0.0) circle (1.3pt);
    \fill[ptC!60!ptD, opacity=0.5] (-1.5,-0.1) circle (1.3pt);
    \fill[ptB!50!ptA, opacity=0.5] (0.6,-1.4) circle (1.3pt);
    \fill[ptE!40!ptC, opacity=0.5] (-0.8,-0.8) circle (1.3pt);

    % Highlight positive pair — far apart, no labels
    \fill[red!85!black] (-1.1,0.9) circle (3pt);
    \fill[orange!80!red] (1.2,-0.9) circle (3pt);

    \draw[red!30, dashed, thick] (-1.1,0.9) to[out=-20, in=160] (0.0,-0.1) to[out=-20, in=150] (1.2,-0.9);
\end{scope}

% ============================================================
% ARROW: f (encoder)
% ============================================================
\draw[arrow, very thick, black!60] (7.6,0.2) -- (8.6,0.2);
\node[font=\footnotesize\bfseries, black!70] at (8.1,0.6) {$f$};
\node[font=\tiny, text=black!45, align=center] at (8.1,-0.25) {encoder\\[-1pt](learned)};

% ============================================================
% PANEL 3: LeJEPA REPRESENTATION (right)
% Points are an exact 40-degree rotation of the left panel
% ============================================================
\begin{scope}[shift={(10.8,0)}]
    \node[font=\small\sffamily, anchor=south] at (0,2.05) {LeJEPA $f(x)$};

    \fill[violet!6, opacity=0.8] (0,0) ellipse (1.9 and 1.9);
    \fill[violet!10, opacity=0.8] (0,0) ellipse (1.4 and 1.4);
    \fill[violet!16, opacity=0.8] (0,0) ellipse (0.85 and 0.85);
    \fill[violet!22, opacity=0.6] (0,0) ellipse (0.38 and 0.38);

    \draw[black!15, thin] (-1.9,0) -- (1.9,0);
    \draw[black!15, thin] (0,-1.9) -- (0,1.9);

    % Sample points — 40-degree rotation of left panel
    \fill[ptA, opacity=0.6] (-0.28,0.81) circle (1.3pt);
    \fill[ptA!80!ptC, opacity=0.6] (-0.64,-0.01) circle (1.3pt);
    \fill[ptC, opacity=0.6] (0.73,0.22) circle (1.3pt);
    \fill[ptC!70!ptB, opacity=0.6] (0.30,-0.66) circle (1.3pt);
    \fill[ptB, opacity=0.6] (-0.05,0.22) circle (1.3pt);
    \fill[ptE, opacity=0.6] (-0.68,-0.44) circle (1.3pt);
    \fill[ptA!50!ptE, opacity=0.6] (0.06,0.70) circle (1.3pt);
    \fill[ptD, opacity=0.6] (0.03,-0.50) circle (1.3pt);
    \fill[ptB!60!ptD, opacity=0.6] (0.63,0.66) circle (1.3pt);
    \fill[ptC!50!ptE, opacity=0.6] (-0.14,-0.77) circle (1.3pt);
    \fill[ptB!80!ptC, opacity=0.6] (0.73,-0.56) circle (1.3pt);
    \fill[ptA!60!ptE, opacity=0.6] (-0.46,0.40) circle (1.3pt);
    \fill[ptD!70!ptC, opacity=0.6] (0.63,-0.13) circle (1.3pt);
    \fill[ptE!60!ptA, opacity=0.6] (-0.99,0.09) circle (1.3pt);
    \fill[ptA!40!ptB, opacity=0.6] (-0.12,1.08) circle (1.3pt);
    \fill[ptD!50!ptE, opacity=0.6] (-0.18,-0.41) circle (1.3pt);
    \fill[ptB!40!ptE, opacity=0.6] (1.06,-0.02) circle (1.3pt);
    \fill[ptC!40!ptA, opacity=0.6] (-0.50,-0.81) circle (1.3pt);
    \fill[ptE!50!ptB, opacity=0.6] (-0.71,0.84) circle (1.3pt);
    \fill[ptA!70!ptC, opacity=0.6] (-0.96,0.37) circle (1.3pt);
    \fill[ptD!30!ptA, opacity=0.6] (0.59,1.01) circle (1.3pt);
    \fill[ptC!60!ptD, opacity=0.6] (-1.09,-0.26) circle (1.3pt);
    \fill[ptB!50!ptA, opacity=0.6] (1.00,-0.73) circle (1.3pt);
    \fill[ptE!40!ptC, opacity=0.6] (-0.10,-1.13) circle (1.3pt);

    % Positive pair (rotated)
    \fill[red!85!black] (-0.04,-0.88) circle (3pt);
    \fill[orange!80!red] (0.02,-0.57) circle (3pt);
    \draw[red!60, thick, spring, shorten <=3.5pt, shorten >=3.5pt] (-0.04,-0.88) -- (0.02,-0.57);
    \node[font=\tiny, red!60!black, anchor=west] at (0.1,-0.78) {\textit{attract}};

    % SIGReg label
    \node[font=\tiny\bfseries, violet!70!black, anchor=north] at (1.4,-1.3) {SIGReg};
    \draw[violet!40, thin, ->] (1.4,-1.3) -- (1.15,-1.05);
\end{scope}

\end{tikzpicture}
